Energy Management of a Multi-Battery System for Renewable-Based High Power EV Charging

Hybrid fast-charging stations with battery storage and local renewable generation can facilitate low-carbon electric vehicle (EV) charging, while reducing the stress on the distribution grid. This paper proposes energy management strategies for a novel multi-battery design that directly connects its strings to other DC components through a busbar matrix without the need for interfacing power converters. Hence, the energy management system has two degrees of control: (i) allocating strings to other DC microgrid components, in this case a photovoltaic system, two EV fast chargers, and a grid-tie inverter, and (ii) managing the energy exchange with the local distribution grid. For the grid exchange, a basic droop control is compared to an enhanced control including forecasts in the decision making. To this end, this paper evaluates results from multiple Monte Carlo simulations capturing the uncertainty of EV charging. For a realistic charging behaviour in each simulation run, random fast-charging profiles were created based on probability distributions of actual fast-charging data for arrival time, charging duration, and requested energy. The impact of different utilisation levels of the chargers was assessed by varying the average charging instances from 1 to 30 EVs per day. Using actual photovoltaic measurements from different months, the numerical analyses show that the enhanced control increases self-sufficiency by reducing grid exchange, and decreases the number of battery cycles. However, the enhanced control operates the battery closer to its charge limits, which may accelerate calendar ageing.

==> droop_picture.tex <==
\begin{tikzpicture}

    %Define color for plot
    \definecolor{matlab_blue}{rgb}{0,0.4470,0.7410}
    \definecolor{matlab_darkred}{rgb}{0.6350,0.0780,0.1840}

    %Coordinates
    \coordinate (x30) at (3,2.5);
    \coordinate (x40) at (4,2.5);
    \coordinate (x50) at (5,2.5);
    \coordinate (x85) at (8.5,2.5);
    \coordinate (droop_x30) at (3,0.5);
    \coordinate (droop_x70) at (7,4.5);
    \coordinate (db_low) at (3.5,2.5);
    \coordinate (db_low_pow) at (3.5,1);
    \coordinate (db_high) at (6.25,2.5);
    \coordinate (db_high_pow) at (6.25,3.75);
    
    % Draw a grid
    %\draw[step=0.5cm,lightgray,ultra thin, opacity = 0.3] (-0.25,0.25) grid (9.25,5.25);
    
    % Draw a coordinate system
    \draw[thin,->] (-0.25,2.5) -- (10.5,2.5) node[rectangle,anchor=north] {
        \renewcommand{\arraystretch}{0.65}
        \begin{tabular}{c} 
            \normalsize SOE in \%
        \end{tabular}};
    
    \draw[thin,->] (0,0.25) -- (0,5) node[rectangle,anchor=south] {
        \renewcommand{\arraystretch}{0.65}
        \begin{tabular}{c} 
            \normalsize P\textsubscript{inv,set} in kW
        \end{tabular}};
    
    % Fill space below curve --> needed?
    \filldraw[draw=black, fill=gray!80,draw opacity=0,fill opacity=0.1] (5,2.5) -- (9,2.5) -- (9,4.5) -- (7,4.5) -- cycle;
    
    % Draw droop in blue dashed with solid endings
    \draw[thick,matlab_blue,dashed] (droop_x30) -- (droop_x70);
    \draw[thick,matlab_blue] (1,0.5) -- (droop_x30);
    \draw[thick,matlab_blue] (droop_x70) -- (9,4.5);
    
    % Draw adjusted droop including deadbands in solid
    \draw[thick,matlab_blue] (db_low) -- (db_high);
    \draw[thick,matlab_blue] (db_high) -- (db_high_pow);
    \draw[thick,matlab_blue] (db_high_pow) -- (droop_x70);
    
    \draw[thick,matlab_blue] (db_low) -- (db_low_pow);
    \draw[thick,matlab_blue] (db_low_pow) -- (droop_x30);
    
    % Draw range for adjusting upper deadband
    \draw[thick,dotted] (5,2.5) -- (5,3.5);
    \draw[thick,<-] (5,3.25) -- (6.15,3.25);
    \draw[thick,->] (6.35,3.25) -- (9,3.25);
    %\draw[very thin] (6.25,2.75) -- (6.5,2.75);
    \draw[very thin] (6.25,2.5) -- (6.25,1.25) node[rectangle,anchor=north] {\normalsize SOE\textsubscript{DB,up}};
    
    \filldraw[draw=black, fill=gray!80,draw opacity=0,fill opacity=0.1] (x30) -- (4,2.5) -- (4,1.5) -- (3,0.5) -- cycle;
    
    % Draw range for adjusting lower deadband
    \draw[thick,dotted] (3,2) -- (3,0.5);
    \draw[thick,dotted] (x40) -- (4,1.5);
    \draw[thick,<-] (3,1.75) -- (3.4,1.75);
    \draw[thick,->] (3.6,1.75) -- (4,1.75);
    %\draw[very thin] (3.5,2.25) -- (3.75,2.25);
    \draw[very thin] (3.5,2.5) -- (3.5,3.75) node[rectangle,anchor=south] {\normalsize SOE\textsubscript{DB,low}};
    
    % Draw physical limits of the battery
    \draw[ultra thin,matlab_darkred] (1,0) -- (1,5);
    \draw[ultra thin,matlab_darkred] (9,0) -- (9,5);
    \draw[thin,dotted] (0,4.5) -- (droop_x70);
    \draw[thin,dotted] (0,0.5) -- (1,0.5);
    
    % Draw ticks on the axes
    \draw[thick] (1,2.55) -- (1,2.45) node[pos=0.75, anchor=north] {\small 10};;
    \draw[thick] (2,2.55) -- (2,2.45);
    \draw[thick] (3,2.55) -- (3,2.45) node[pos=0.75, anchor=north] {\small 30};
    \draw[thick] (4,2.55) -- (4,2.45);
    \draw[thick] (5,2.55) -- (5,2.45) node[pos=0.75, anchor=north] {\small 50};
    \draw[thick] (6,2.55) -- (6,2.45);
    \draw[thick] (7,2.55) -- (7,2.45) node[pos=0.75, anchor=north] {\small 70};
    \draw[thick] (8,2.55) -- (8,2.45);
    \draw[thick] (9,2.55) -- (9,2.45) node[pos=0.75, anchor=north] {\small 90};
    \draw[thick] (10,2.55) -- (10,2.45);
    
    \draw[thick] (-0.1,4.5) -- (0.1,4.5) node[pos=0.25, anchor=east] {\small 43};
    \draw[thick] (-0.1,0.5) -- (0.1,0.5) node[pos=0.25, anchor=east] { \small -43};
    
\end{tikzpicture}
